HATNet: An End-to-End Holistic Attention Network for Diagnosis of Breast Biopsy Images

Training end-to-end networks for classifying gigapixel size histopathological images is computationally intractable. Most approaches are patch-based and first learn local representations (patch-wise) before combining these local representations to produce image-level decisions. However, dividing large tissue structures into patches limits the context available to these networks, which may reduce their ability to learn representations from clinically relevant structures. In this paper, we introduce a novel attention-based network, the Holistic ATtention Network (HATNet) to classify breast biopsy images. We streamline the histopathological image classification pipeline and show how to learn representations from gigapixel size images end-to-end. HATNet extends the bag-of-words approach and uses self-attention to encode global information, allowing it to learn representations from clinically relevant tissue structures without any explicit supervision. It outperforms the previous best network Y-Net, which uses supervision in the form of tissue-level segmentation masks, by 8%. Importantly, our analysis reveals that HATNet learns representations from clinically relevant structures, and it matches the classification accuracy of human pathologists for this challenging test set. Our source code is available at \url{https://github.com/sacmehta/HATNet}

==> tikz/overall_net.tikz <==
\newcommand\lw{0.5mm}
\tikzset{>=triangle 45}

\setlength{\fboxsep}{0pt}%
\setlength{\fboxrule}{0.5pt}%

\newcommand{\drawImage}[2]{\fbox{\includegraphics[width=#1]{#2}}}

\newcommand{\drawVectors}[1]{
    \draw[draw=black, top color=blue, bottom color=blue!10!yellow, anchor=north] ($(#1) + (0, 0)$) rectangle ++(0.2,0.7);
    \draw[draw=black, top color=yellow, bottom color=yellow!10!red, anchor=north] ($(#1) + (-0.1, -0.1)$) rectangle ++(0.2,0.7);
    \draw[draw=black, top color=black, bottom color=black!10!red, anchor=north] ($(#1) + (-0.2, -0.2)$) rectangle ++(0.2,0.7);    
    \draw[draw=black, top color=red, bottom color=red!10!white, anchor=north] ($(#1) + (-0.3, -0.3)$) rectangle ++(0.2,0.7);
    \draw[draw=black, top color=green, bottom color=green!10!white, anchor=north] ($(#1) + (-0.4, -0.4)$) rectangle ++(0.2,0.7);
    \draw[draw=black, top color=YellowOrange, bottom color=YellowOrange!10!white, anchor=north] ($(#1) + (-0.5, -0.5)$) rectangle ++(0.2,0.7);
    \draw[draw=black, top color=Cyan, bottom color=Cyan!10!white, anchor=north] ($(#1) + (-0.6, -0.6)$) rectangle ++(0.2,0.7);
    \draw[draw=black, top color=GreenYellow, bottom color=GreenYellow!10!white, anchor=north] ($(#1) + (-0.7, -0.7)$) rectangle ++(0.2,0.7);
    \draw[draw=black, top color=Mulberry, bottom color=Mulberry!10!white, anchor=north] ($(#1) + (-0.8, -0.8)$) rectangle ++(0.2,0.7);
}

\newcommand{\drawScalars}[1]{
     \draw[draw=black, fill=blue] ($(#1)$) rectangle ++(0.2,0.2);
    \draw[draw=black, fill=yellow] ($(#1)+(0.2, 0)$) rectangle ++(0.2,0.2);
    \draw[draw=black, fill=black] ($(#1)+(0.4, 0)$) rectangle ++(0.2,0.2);
    \draw[draw=black, fill=red] ($(#1)+(0.6, 0)$) rectangle ++(0.2,0.2);
    \draw[draw=black, fill=green] ($(#1)+(0.8, 0)$) rectangle ++(0.2,0.2);
    \draw[draw=black, fill=YellowOrange] ($(#1)+(1, 0)$) rectangle ++(0.2,0.2);
    \draw[draw=black, fill=Cyan] ($(#1)+(1.2, 0)$) rectangle ++(0.2,0.2);
    \draw[draw=black, fill=GreenYellow] ($(#1)+(1.4, 0)$) rectangle ++(0.2,0.2);
    \draw[draw=black, fill=Mulberry] ($(#1)+(1.6, 0)$) rectangle ++(0.2,0.2);
}

\newcommand{\drawBagVectors}[1]{
    \draw[draw=black, top color=red, bottom color=red!10!white, anchor=north] ($(#1) +(0.1, 0.1)$) rectangle ++(0.2,0.7);
    \draw[draw=black, top color=green, bottom color=green!10!white, anchor=north] ($(#1)$) rectangle ++(0.2,0.7);
    \draw[draw=black, top color=blue, bottom color=blue!10!white, anchor=north] ($(#1)+(-0.1, -0.1)$) rectangle ++(0.2,0.7);
}

\newcommand{\drawBagScalars}[1]{
     \draw[draw=black, fill=blue] ($(#1)$) rectangle ++(0.2,0.2);
    \draw[draw=black, fill=green] ($(#1)+(0.2, 0)$) rectangle ++(0.2,0.2);
    \draw[draw=black, fill=red] ($(#1)+(0.4, 0)$) rectangle ++(0.2,0.2);
}

\newcommand{\drawImageBagVectors}[1]{
        \node[anchor=south west,inner sep=0, rotate=90] at ($(#1)+(0.4, 0.4)$) {\drawImage{100}{./tikz/bag_words/x_cnn.png}};
        \node[anchor=south west,inner sep=0, rotate=90, label=above:{b}] at ($(#1)+(0.2, 0.2)$) {\drawImage{100}{./tikz/bag_words/x_cnn.png}};
        \node[anchor=south west,inner sep=0, label=above:{\Large $D$}, label=left:{\Large $w^2$}, rotate=90] at ($(#1)$) {\drawImage{100}{./tikz/bag_words/x_cnn.png}};
}

\definecolor{mygreen}{RGB}{51,160,44}

\newcommand{\archiectureNew}{
    \begin{tikzpicture}[block/.style={
inner sep=8,outer sep=0,
align=center,rounded corners, line width=\lw}]
    \node [opacity=0.7] (slide) at (0, 0) {\drawImage{0.25\columnwidth}{./tikz/bag_words/slide.jpg}};
    \node [align=left, left=2cm of slide] (slide_name) {\scalebox{1.5}{Image}};
    \node [align=left, below=2cm of slide_name] (bag_name) {\scalebox{1.5}{Bags}};
    \node [align=left, below=2cm of bag_name] (word_name) {\scalebox{1.5}{Words}};
	% Draw bags    
    \node[inner sep=0pt, opacity=0.5] (bag3) at ($(slide)+(0.2, -2.5)$) {\drawImage{0.125\columnwidth}{./tikz/bag_words/bags_3/bag.jpg}}; 
    \node[inner sep=0pt, opacity=0.5] (bag2) at ($(slide)+(0.1, -2.6)$) {\drawImage{0.125\columnwidth}{./tikz/bag_words/bags_2/bag.jpg}}; 
    \node[inner sep=0pt, opacity=0.5] (bag1) at ($(slide)+(0.0, -2.7)$) {\drawImage{0.125\columnwidth}{./tikz/bag_words/bags_1/bag.jpg}}; 
    \node[inner sep=0pt, opacity=0.5] (bag0) at ($(slide)+(-0.1, -2.8)$) {\drawImage{0.125\columnwidth}{./tikz/bag_words/bags_0/bag.jpg}}; 
    %
    \draw [decorate,decoration={brace,amplitude=5pt},xshift=-4pt,yshift=0pt, line width=\lw] ($(slide)+(-0.8, -2.3)$) -- ($(slide)+(-0.4, -1.8)$) node [black,midway,xshift=-0.5cm, yshift=0.25cm]  {\scalebox{1.5}{$n$}};
    %
    \node [] (bag_name) at ($(slide)+(-0.1, -2.8)$) {\scalebox{2}{\textcolor{black}{$\mathbf{B}^1$}}};
    \node [] (bag_name) at ($(slide)$) {\scalebox{3}{\textcolor{black}{$\mathbf{I}$}}};
 %   
%
    % draw words for bag3
    \path[draw=black, fill=gray!20, line width=\lw] ($(bag3)+(-1.7, -1.7)$) -- ($(bag3)+(2.05, -1.7)$) -- ($(bag3)+(2.05, -3.2)$) -- ($(bag3)+(-1.7, -3.2)$) -- ($(bag3)+(-1.7, -1.7)$);
    \path[draw=black, fill=gray!20, line width=\lw] ($(bag3)+(-1.8, -1.8)$) -- ($(bag3)+(1.95, -1.8)$) -- ($(bag3)+(1.95, -3.3)$) -- ($(bag3)+(-1.8, -3.3)$) -- ($(bag3)+(-1.8, -1.8)$);
    \path[draw=black, fill=gray!20, line width=\lw] ($(bag3)+(-1.9, -1.9)$) -- ($(bag3)+(1.85, -1.9)$) -- ($(bag3)+(1.85, -3.4)$) -- ($(bag3)+(-1.9, -3.4)$) -- ($(bag3)+(-1.9, -1.9)$);
    \path[draw=black, fill=gray!20, line width=\lw] ($(bag3)+(-2, -2)$) -- ($(bag3)+(1.75, -2)$) -- ($(bag3)+(1.75, -3.5)$) -- ($(bag3)+(-2, -3.5)$) -- ($(bag3)+(-2, -2)$);
    \node[inner sep=0pt, label=below: {\scalebox{1}{\textcolor{black}{$\mathbf{W}^0_m$}}}] (word3_4) at ($(bag3)+(1.25, -2.5)$) {\drawImage{0.0625\columnwidth}{./tikz/bag_words/bags_0/word_15.jpg}};
    \node[inner sep=0pt, label=below: {\scalebox{1}{\textcolor{black}{$\mathbf{W}^1_3$}}}] (word3_2) at ($(bag3)+(0, -2.5)$) {\drawImage{0.0625\columnwidth}{./tikz/bag_words/bags_0/word_3.jpg}};
    \node[inner sep=0pt, label=below: {\scalebox{1}{\textcolor{black}{$\mathbf{W}^1_2$}}}] (word3_1) at ($(bag3)+(-0.75, -2.5)$) {\drawImage{0.0625\columnwidth}{./tikz/bag_words/bags_0/word_2.jpg}};
    \node[inner sep=0pt, label=below: {\scalebox{1}{\textcolor{black}{$\mathbf{W}^1_1$}}}] (word3_0) at ($(bag3)+(-1.5, -2.5)$) {\drawImage{0.0625\columnwidth}{./tikz/bag_words/bags_0/word_1.jpg}};
  %  
   % 
    \draw [decorate,decoration={brace,amplitude=5pt},xshift=-4pt,yshift=0pt, line width=\lw] ($(bag3)+(-2.2, -2.1)$) -- ($(bag3)+(-1.8, -1.5)$) node [black,midway,xshift=-0.5cm, yshift=0.25cm]  {\scalebox{1.5}{$n$}};
    %
    \draw [-, thick, line width=\lw, dotted, rounded corners] (word3_2) -- (word3_4);
    %
    % draw connections
    \draw [->, thick, line width=\lw, rounded corners] (slide) -- ($(slide) + (0, -2)$);
    \draw [->, thick, line width=\lw, rounded corners] (bag0) -- ($(bag0) + (0, -1.5)$);
    %
    %
    % draw CNN 
    \node [trapezium, trapezium angle=40, minimum width=30mm, minimum height=10mm, rotate=180, draw, thick, line width=\lw, fill=white] (cnn) at ($(word3_0)+(1.25, -2.5)$) {\rotatebox{180}{\scalebox{2}{CNN}}};
    %
    \draw [->, thick, line width=\lw, rounded corners] ($(cnn) + (0, 1.5)$) -- (cnn);
    %
    \node[inner sep=0pt, opacity=0.3] (cnn_features0) at ($(cnn)+(4.7+1, -0.5)$) {\drawImage{40px}{./tikz/bag_words/cnn_features.pdf}};
    \node[inner sep=0pt, opacity=0.3] (cnn_features1) at ($(cnn)+(4.6+1, -0.6)$) {\drawImage{40px}{./tikz/bag_words/cnn_features.pdf}};
    \node[inner sep=0pt, opacity=0.3] (cnn_features2) at ($(cnn)+(4.5+1, -0.7)$) {\drawImage{40px}{./tikz/bag_words/cnn_features.pdf}};
    \node[inner sep=0pt, opacity=0.3] (cnn_features3) at ($(cnn)+(4.4+1, -0.8)$) {\drawImage{40px}{./tikz/bag_words/cnn_features.pdf}};
    %
    \draw [decorate,decoration={brace,amplitude=5pt},xshift=-4pt,yshift=0pt, line width=\lw] ($(cnn)+(3.5+1, -0.4)$) -- ($(cnn)+(3.9+1, 0)$) node [black,midway,xshift=-0.5cm, yshift=0.25cm]  {\scalebox{1.5}{$n$}};
    \draw [decorate,decoration={brace,amplitude=5pt, mirror},xshift=-4pt,yshift=0pt, line width=\lw] ($(cnn_features3)+(-0.7, -0.6)$) -- ($(cnn_features3)+(0.7, -0.6)$) node [black,midway, yshift=-0.5cm]  {\scalebox{1.5}{$m$}};
    \draw [decorate,decoration={brace,amplitude=5pt, mirror},xshift=-4pt,yshift=0pt, line width=\lw] ($(cnn_features0)+(0.8, -0.6)$) -- ($(cnn_features0)+(0.8, 0.6)$) node [black,midway, xshift=0.5cm]  {\scalebox{1.5}{$d$}};
    %
    \node [] (cnn_out_name) at ($(cnn_features3)$) {\scalebox{1.5}{\textcolor{black}{$\mathbf{B}_{cnn}^1$}}};
    %
    \node [draw, align=center, rounded corners, minimum width=2.2cm, line width=\lw, fill=cyan!40, label=right:{\textcolor{blue}{\scalebox{1.25}{\bf Sec. \ref{ssec:w2w_attn}}}}, label=above right:{\scalebox{1.5}{$\mathbf{B}_{w2w}$}}] (w2w) at ($(cnn)+(9+1, -0.6)$) {\scalebox{1.25}{Word-to-word} \\ \scalebox{1.25}{attention}};
    %
    \node [draw, align=center, rounded corners, minimum width=2.2cm, line width=\lw, fill=yellow!40, above=1cm of w2w, label=right:{\textcolor{blue}{\scalebox{1.25}{\bf Sec. \ref{ssec:w2b_attn}}}}] (w2b) {\scalebox{1.25}{Word-to-bag} \\ \scalebox{1.25}{Attention}};
    \node [draw, align=center, rounded corners, minimum width=2.2cm, line width=\lw, fill=yellow!40, left=2cm of w2b] (w2b_cnn) {\scalebox{1.25}{Word-to-bag} \\ \scalebox{1.25}{attention}};
    %
    \node[inner sep=0pt, above=0.75cm of w2b, opacity=0.5] (bag_rep)  {\drawImage{40px}{./tikz/bag_words/cnn_features.pdf}};
    \draw [decorate,decoration={brace,amplitude=5pt},xshift=-4pt,yshift=0pt, line width=\lw] ($(bag_rep)+(-0.7, 0.6)$) -- ($(bag_rep)+(0.7, 0.6)$) node [black,midway, yshift=0.5cm]  {\scalebox{1.5}{$n$}};
    \draw [decorate,decoration={brace,amplitude=5pt,mirror},xshift=-4pt,yshift=0pt, line width=\lw] ($(bag_rep)+(0.8, -0.6)$) -- ($(bag_rep)+(0.8, 0.6)$) node [black,midway, xshift=0.5cm]  {\scalebox{1.5}{$d$}};
    %
    \node[inner sep=0pt, above=0.75cm of w2b_cnn, opacity=0.5] (bag_rep1)  {\drawImage{40px}{./tikz/bag_words/cnn_features.pdf}};
    \draw [decorate,decoration={brace,amplitude=5pt},xshift=-4pt,yshift=0pt, line width=\lw] ($(bag_rep1)+(-0.7, 0.6)$) -- ($(bag_rep1)+(0.7, 0.6)$) node [black,midway, yshift=0.5cm]  {\scalebox{1.5}{$n$}};
    \draw [decorate,decoration={brace,amplitude=5pt},xshift=-4pt,yshift=0pt, line width=\lw] ($(bag_rep1)+(-0.8, -0.6)$) -- ($(bag_rep1)+(-0.8, 0.6)$) node [black,midway, xshift=-0.5cm]  {\scalebox{1.5}{$d$}};
    %
    %
    \node [] (bag_rep_name) at ($(bag_rep)$) {\scalebox{1.75}{\textcolor{black}{$\mathbf{\overline{B}}_{w2b}$}}};
    \node [] (bag_rep1_name) at ($(bag_rep1)$) {\scalebox{1.75}{\textcolor{black}{$\mathbf{\widehat{B}}_{w2b}$}}};
    %
    % decode bag reprsentations
    \node [] (dummy) at ($(bag_rep1)!0.5!(bag_rep)$) {};
    \node [draw, align=center, rounded corners, minimum width=2.2cm, line width=\lw, fill=green!40, above=1cm of dummy, label=right:{\textcolor{blue}{\scalebox{1.25}{\bf Sec. \ref{ssec:b2b_attn}}}}, label=above right:{\scalebox{1.5}{$\mathbf{B}_{b2b}$}}] (b2b) {\scalebox{1.25}{Bag-to-bag} \\ \scalebox{1.25}{attention}};
    %
    \node [draw, align=center, rounded corners, minimum width=2.2cm, line width=\lw, fill=olive!20, above=0.75cm of b2b, label=right:{\textcolor{blue}{\scalebox{1.25}{\bf Sec. \ref{ssec:b2i_attn}}}}] (b2i) {\scalebox{1.25}{Bag-to-image} \\ \scalebox{1.25}{attention}};
    %
    \draw[draw=black, top color=red, bottom color=red!10!yellow, anchor=north] ($(b2i) +(1.2, 1)$) rectangle ++(0.1,0.7);
    \node [] (i_name) at ($(b2i)+(1.3, 2.2)$) {\scalebox{1.5}{\textcolor{black}{$\mathbf{I}_{b2i} \in \mathbb{R}^d$}}};
    %
    %\draw [decorate,decoration={brace,amplitude=4pt},xshift=-2pt,yshift=0pt, line width=\lw] ($(b2i)+(1.1, 1)$) -- ($(b2i)+(1.1, 1.7)$) node [black,midway, xshift=-0.35cm]  {\scalebox{1.5}{$d$}};
    %
    \node [draw, minimum width=1.2cm, minimum height=0.75cm, align=center, rounded corners, line width=\lw] (classifier) at ($(b2i)+(3, 1.25)$) {\scalebox{1.25}{Classifier}};
    %
    \node [right=1.75cm of classifier] (class_dummy) {};
    %
    \node [right=1.75cm of classifier] (ben) {\scalebox{1.25}{Benign}};
    \node [below=0.25cm of ben] (atyp) {\scalebox{1.25}{Atypia}};
    \node [below=0.25cm of atyp] (dcis) {\scalebox{1.25}{DCIS}};
    \node [below=0.25cm of dcis] (inva) {\scalebox{1.25}{\textcolor{red}{\bf Invasive}}};
%    
%
    % draw connections
    \draw [->, thick, line width=\lw, rounded corners] (cnn) |- ($(cnn_features1) + (-0.9, -0.35)$);
%
    \draw [->, thick, line width=\lw, rounded corners] ($(cnn_features1) + (1.75, 0)$) -- (w2w);
    \draw [->, thick, line width=\lw, rounded corners] (w2w) -- (w2b);
    \draw [->, thick, line width=\lw, rounded corners] (w2b) -- (bag_rep);
    \draw [->, thick, line width=\lw, rounded corners] (w2b_cnn) -- (bag_rep1);
    \draw [->, thick, line width=\lw, rounded corners] (bag_rep) -| ($(b2b)+(0.5, -0.5)$);
    \draw [->, thick, line width=\lw, rounded corners] (bag_rep1) -| ($(b2b)+(-0.5, -0.5)$);
    \draw [->, thick, line width=\lw, rounded corners] (b2b) -- (b2i);
    \draw [->, thick, line width=\lw, rounded corners] (b2i) |- ($(b2i) +(1.2, 1.3)$);
    \draw [->, thick, line width=\lw, rounded corners] ($(classifier) +(-1.7, 0)$) -- (classifier);
 %   
    \draw [->, thick, line width=\lw, rounded corners] ($(w2b_cnn)+(0, -1.25)$) -- (w2b_cnn);
%    
%    
    \draw [->, thick, line width=\lw, rounded corners] (classifier.east) -- (atyp.west);
    \draw [->, thick, line width=\lw, rounded corners] (classifier.east) -- (ben.west);
    \draw [->, thick, line width=\lw, rounded corners] (classifier.east) -- (dcis.west);
    \draw [->, thick, line width=\lw, rounded corners] (classifier.east) -- (inva.west);
 %   
    % draw word to word attention
    \node [right=16.5cm of slide] (w2w_box) { };
    \node [below=7.75cm of w2w_box] (w_hat1) {};
    \path[draw, fill=cyan!40] ($(w_hat1) +(-1, 0.5)$) -- ($(w_hat1)+(11.5, 0.5)$) -- ($(w_hat1)+(11.5, -2.25)$) -- ($(w_hat1)+(-1, -2.25)$) -- ($(w_hat1)+(-1, 0.5)$);
    \node [below=0cm of w_hat1] (w_hat) {\textcolor{black}{\scalebox{2}{$\mathbf{B}_{cnn}^i$}}};
  %  
    \node [right=0.75cm of w_hat, draw, align=center, rounded corners, minimum width=2.2cm, line width=\lw, minimum height=1cm, text width=2.5cm, fill=white] (w_mha) {\scalebox{1.25}{Multi-head} \\[1pt] \scalebox{1.25}{attention}};
    \node [right=0.75cm of w_mha, draw, align=center, rounded corners, minimum width=2.2cm, line width=\lw, minimum height=1cm, text width=2.75cm, fill=white] (w_ffn) {\scalebox{1.25}{Feed forward} \\[1pt] \scalebox{1.25}{network (FFN)}};
    \node [right=0.75cm of w_ffn] (w_bar) {\scalebox{2}{$\mathbf{B}_{w2w}^i$}};
    \node (box_name_w_attn) at ($(w_mha)!0.5!(w_ffn)$) {};
    \node [below=0.75cm of box_name_w_attn] (box_name_w_attn1) {\scalebox{1.5}{\bf Word-to-word attention}};
   % 
    % draw connections
    \draw [->, thick, line width=\lw, rounded corners] (w_hat) -- (w_mha);
    \draw [->, thick, line width=\lw, rounded corners] (w_mha) -- (w_ffn);
    \draw [->, thick, line width=\lw, rounded corners] (w_ffn) -- (w_bar);
    %
    % draw bag-to-bag attention
    \node [above=1cm of w2w_box] (b2b_box) { };
    \path[draw, fill=green!40] ($(b2b_box) +(-1, 0.25)$) -- ($(b2b_box)+(11.5, 0.25)$) -- ($(b2b_box)+(11.5, -4)$) -- ($(b2b_box)+(-1, -4)$) -- ($(b2b_box)+(-1, 0.25)$);
    %
    \node [below=0.001cm of b2b_box] (b_hat) {\scalebox{2}{$\mathbf{\widehat{B}}_{w2b}$}};
    \node [below=1.5cm of b_hat] (b_bar) {\scalebox{2}{$\mathbf{\overline{B}}_{w2b}$}};
    %
    \node [right=0.75cm of b_hat, draw, align=center, rounded corners, minimum width=2.2cm, line width=\lw, minimum height=1cm, text width=2.5cm, fill=white] (b_mha) {\scalebox{1.25}{Multi-head} \\[1pt] \scalebox{1.25}{attention}};
    %
    \node [right=0.75cm of b_bar, draw, align=center, rounded corners, minimum width=2.2cm, line width=\lw, minimum height=1cm, text width=2.5cm, fill=white] (b_mha1) {\scalebox{1.25}{Multi-head} \\[1pt] \scalebox{1.25}{attention}};
    %
    \node [right=0.75cm of b_mha1, draw, align=center, rounded corners, minimum width=2.2cm, line width=\lw, minimum height=1cm, text width=2.75cm, fill=white] (b_ffn) {\scalebox{1.25}{Feed forward} \\[1pt] \scalebox{1.25}{network (FFN)}};
    \node [right=0.75cm of b_ffn] (b_circ) {\scalebox{2}{$\mathbf{B}_{b2b}$}};
    %
    % draw conns
    \draw [->, thick, line width=\lw, rounded corners] (b_hat) -- (b_mha);
    \draw [->, thick, line width=\lw, rounded corners] (b_mha) -- node [midway, right] {\scalebox{2}{\bf $\mathbf{\widehat{B}}_{b2b}$}} (b_mha1);
    \draw [->, thick, line width=\lw, rounded corners] (b_bar) -- (b_mha1);
    \draw [->, thick, line width=\lw, rounded corners] (b_mha1) -- (b_ffn);
    \draw [->, thick, line width=\lw, rounded corners] (b_ffn) -- (b_circ);
    %
    \node (box_name_b_attn) at ($(b_mha1)!0.5!(b_ffn)$) {};
    \node [right=0.75cm of b_mha, align=right] (box_name_b_attn1) {\scalebox{1.5}{\bf Bag-to-bag  attention}};
    %
    % draw word to bag attnetion
    \node [below=2.8cm of b_bar] (w_bar_in_a) {};
    \path[draw, fill=yellow!40] ($(w_bar_in_a) +(-1, -1.75)$) -- ($(w_bar_in_a)+(11.5, -1.75)$) -- ($(w_bar_in_a)+(11.5, 2)$) -- ($(w_bar_in_a)+(-1, 2)$) -- ($(w_bar_in_a)+(-1, -1.75)$);
    \node [below=2.8cm of b_bar] (w_bar_in) {\scalebox{2}{$\mathbf{B}_{w2w}^i$}};
    %
    \node [right=0.05cm of w_bar_in,align=center, rounded corners, minimum width=2.2cm, line width=\lw, minimum height=0.75cm, text width=2.2cm] (w_bar_in_1) {};
    \node [above=0.5cm of w_bar_in_1, draw, align=center, rounded corners, minimum width=2.2cm, line width=\lw, minimum height=1cm, text width=2cm, fill=white] (psi) {\scalebox{1.25}{Function} \\[1pt] \scalebox{1.5}{$\Psi$}};
    \node [right=0.6cm of psi, draw, align=center, rounded corners, minimum width=2.2cm, line width=\lw, minimum height=1cm, text width=2cm, fill=white] (psi_lin) {\scalebox{1.25}{Linear}};
    \node [right=0.6cm of psi_lin, draw, align=center, rounded corners, minimum width=2.2cm, line width=\lw, minimum height=1cm, text width=2cm, fill=white] (psi_soft) {\scalebox{1.25}{Softmax}};
    %
    \node [below=0.5cm of psi_soft, draw, align=center, rounded corners, minimum width=2.2cm, line width=\lw, minimum height=0.75cm, text width=2.2cm, fill=white] (psi_dot) {\scalebox{1.25}{Dot-product}};
    %
    \node [right=0.5cm of psi_dot] (out_psi) {\scalebox{2}{$\mathbf{\overline{B}}_{w2b}^i$}};
    %
    \node (box_name_w_attn) at ($(w_bar_in)!0.5!(out_psi)$) {};
    \node [below=0.5cm of box_name_w_attn] (box_name_w_attn1) {\scalebox{1.5}{\bf Word-to-bag attention}};
    %
    % draw connections
    \draw [->, thick, line width=\lw, rounded corners] (w_bar_in) -| (psi);
    \draw [->, thick, line width=\lw, rounded corners] (psi) -- (psi_lin);
    \draw [->, thick, line width=\lw, rounded corners] (psi_lin) -- (psi_soft);
    \draw [->, thick, line width=\lw, rounded corners] (psi_soft) -- (psi_dot);
    \draw [->, thick, line width=\lw, rounded corners] (w_bar_in) -- (psi_dot);
    \draw [->, thick, line width=\lw, rounded corners] (psi_dot) -- (out_psi);
    % draw (a), (b), (c), (d)
    \node [] at ($(slide)!0.5!(ben)$) (a) {};
    \node [below=9.5cm of a] (a1) {\scalebox{2}{(a)}};
    %
    \node [] at ($(b_hat)!0.5!(b_bar)$) (b) {};
    \node [left=1cm of b] (b1) {\scalebox{2}{(d)}};
    %
    \node [below=3.5cm of b1] (c) {\scalebox{2}{(c)}};
    %
    \node [below=3.5cm of c] (d) {\scalebox{2}{(b)}};
    %
    \draw [-, dashed, thick, line width=\lw, rounded corners] ($(b2b_box) + (-2.75, 0.5)$) -- ($(b2b_box) + (-2.75, -11.5)$);
    \end{tikzpicture}
}

==> tikz/self_attention.tikz <==
\newcommand\lw{1mm}
\tikzset{>=triangle 45}


\definecolor{mygreen}{RGB}{51,160,44}

\newcommand{\transformer}{
    \begin{tikzpicture}[block/.style={
inner sep=8,outer sep=0,
align=center,rounded corners, line width=\lw,
font=\fontsize{35}{60}\selectfont}]

	
    \node [block, fill=white] (x0) at (0, 2.5) {\scalebox{2}{$\mathbf{X}$}};
    \node (x) at (0, 1) {};
    \draw[thick, -, line width=\lw] (x0.south) -- (x.south);
    
    
    \node (q3) [block, draw, fill=white] at (0, -1.0) {Linear};
    \node (q2) [block, draw, fill=white] at (-0.2, -1.2) {Linear};
    \node (q1) [block, draw, fill=white, label=left: {\scalebox{4}{$\mathbf{K}^i$}}] at (-0.4, -1.4) {Linear}; %, label=below right: {\huge ($n$, $d$, $d_h$)}
    
    % values
    \node (v3) [block, draw, fill=white] at (6.9+4.5, -1.0) {Linear};
    \node (v2) [block, draw, fill=white] at (6.7+4.5, -1.2) {Linear};
    \node (v1) [block, draw, fill=white, label=left: {\scalebox{4}{ $\mathbf{V}^i$}}] at (6.5+4.5, -1.4) {Linear}; %, label=below right: {\huge ($n$, $d$, $d_h$)}
    
    % keys
    \node (k3) [block, draw, fill=white] at (-6.5-4, -1.0) {Linear};
    \node (k2) [block, draw, fill=white] at (-6.7-4, -1.2) {Linear};
    \node (k1) [block, draw, fill=white, label=left: {\scalebox{4}{$\mathbf{Q}^i$}}] at (-6.9-4, -1.4) {Linear}; %, label=below right: {\huge ($n$, $d$, $d_h$)}
    
    % draw connections between input and K, Q, V
    \draw[thick, ->, line width=\lw] (x.south) -- (q3.north);
    \draw[thick, ->, line width=\lw] (x.south) -- (k3.north);
    \draw[thick, ->, line width=\lw] (x.south) -- (v3.north);
    
    
    % draw matrix multiplication 
    \node (kqv3) [block, draw, fill=white] at (0.0, -5) {\scalebox{1.25}{$\mathcal{A} = \text{softmax}\left(\frac{\mathbf{Q}^i (\mathbf{K}^i)^T}{\sqrt{d_h}}\right)\mathbf{V}^i$}};
    \node (kqv2) [block, draw, fill=white] at (-0.2, -5.2) {\scalebox{1.25}{$\mathcal{A} = \text{softmax}\left(\frac{\mathbf{Q}^i (\mathbf{K}^i)^T}{\sqrt{d_h}}\right)\mathbf{V}^i$}};
    \node (kqv1) [block, draw, fill=white] at (-0.4, -5.4) {\scalebox{1.25}{$\mathcal{A} = \text{softmax}\left(\frac{\mathbf{Q}^i (\mathbf{K}^i)^T}{\sqrt{d_h}}\right)\mathbf{V}^i$}};
    
    \draw[thick, ->, line width=\lw] (k1) |- (kqv1);
    \draw[thick, ->, line width=\lw] (q1) -- (kqv1);
    \draw[thick, ->, line width=\lw] (v1) |- (kqv1);
    
    % concatenation
    \node (con) [block, draw] at (-0.4, -9) {Concat};
    \draw[thick, ->, line width=\lw] (kqv1) -- (con);
    
    % Linear
    \node (proj) [block, draw, fill=white] at (-0.4, -11.5) {Linear}; %, label=below right: {\huge ($n$, $d$, $d$)}
    \draw[thick, ->, line width=\lw] (con) -- (proj);
    
    % Residual connection
    \node (add) [block, draw, fill=white] at (-0.4, -14) {Add};
    \draw[thick, ->, line width=\lw] (proj) -- (add);
    \draw[thick, ->, line width=\lw] (x.north) -- (12.75+1, 1) -- (12.75+1, -14) -- (add.east);
    
    % draw MHA BOX
    \draw[dotted, color=orange, thick, line width=1.5*\lw] (-10.75-4.5, 1.5) -- (9.25+5, 1.5);
    \draw[dotted, color=orange, thick, line width=1.5*\lw] (9.25+5, 1.5) -- (9.25+5, -15);
    \draw[dotted, color=orange, thick, line width=1.5*\lw] (-10.75-4.5, -15) -- (9.25+5, -15);
    \draw[dotted, color=orange, thick, line width=1.5*\lw] (-10.75-4.5, -15) -- (-10.75-4.5, 1.5);
    \node (mha) [block] at (-7.5, -10) {{\fontsize{35}{60}\selectfont\textbf{Multi-head}}};
    \node [block, below=0.1cm of mha] {{\fontsize{35}{60}\selectfont\textbf{Attention}}};

    
    % Draw FFN
    \node (ffn1) [block, draw, fill=white] at (-0.4, -17) {Linear}; %, label=below right: {\huge ($n$, $d$, $d_{ffn}$)}
    \node (ffn2) [block, draw, fill=white] at (-0.4, -19.5) {Linear}; %, label=below right: {\huge ($n$, $d_{ffn}$, $d$)}
    \node (add2) [block, draw, fill=white] at (-0.4, -22) {Add};
    
    \node (out) [block, fill=white, below=1.5cm of add2] {\scalebox{2}{$\mathbf{Y}$}};
    
    \draw[thick, ->, line width=\lw] (add) -- (ffn1);
    \draw[thick, ->, line width=\lw] (ffn1) -- (ffn2);
    \draw[thick, ->, line width=\lw] (ffn2) -- (add2);
    
    % draw residual
    \draw[thick, ->, line width=\lw] (add) -- (-4, -14) -- (-4, -22) -- (add2);
    \draw[thick, ->, line width=\lw] (add2) -- (out);
    
    % draw FFN box
    \draw[dotted, color=cyan, thick, line width=1.5*\lw] (-10.75-4.5, -15.5) -- (9.25+5, -15.5);
    \draw[dotted, color=cyan, thick, line width=1.5*\lw] (9.25+5, -15.5) -- (9.25+5, -23.25);
    \draw[dotted, color=cyan, thick, line width=1.5*\lw] (-10.75-4.5, -23.25) -- (9.25+5, -23.25);
    \draw[dotted, color=cyan, thick, line width=1.5*\lw] (-10.75-4.5, -23.25) -- (-10.75-4.5, -15.5);
    \node (mha) [block] at (-8, -19) {{\fontsize{35}{60}\selectfont\textbf{Forward}}};
    \node (mha1) [block, below=0.1cm of mha] {{\fontsize{35}{60}\selectfont\textbf{Network}}};
    \node (mha2) [block, above=0.1cm of mha] {{\fontsize{35}{60}\selectfont\textbf{Feed}}};
    
    \end{tikzpicture}
}

